Small Longest Tandem Scattered Subsequences

We consider the problem of identifying tandem scattered subsequences within a string. Our algorithm identifies a longest subsequence which occurs twice without overlap in a string. This algorithm is based on the Hunt-Szymanski algorithm, therefore its performance improves if the string is not self similar. This occurs naturally on strings over large alphabets. Our algorithm relies on new results for data structures that support dynamic longest increasing sub-sequences. In the process we also obtain improved algorithms for the decremental string comparison problem.

==> DaDpaDpp.tex <==
  \begin{psmatrix}[colsep=0.4,rowsep=0.1]
    & [name=D_0_0] $0$& [name=D_0_1] $0$& [name=D_0_2] $0$& [name=D_0_3] $0$& [name=D_0_4] $0$& [name=D_0_5] $0$& [name=D_0_6] $0$& [name=D_0_7] $0$& [name=D_0_8] $0$\\
    & [name=D_1_0] $0$& [name=D_1_1] $1$& [name=D_1_2] $1$& [name=D_1_3] $1$& [name=D_1_4] $1$& [name=D_1_5] $1$& [name=D_1_6] $1$& [name=D_1_7] $1$& [name=D_1_8] $1$\\
    & [name=D_2_0] $0$& [name=D_2_1] $1$& [name=D_2_2] $1$& [name=D_2_3] $1$& [name=D_2_4] $2$& [name=D_2_5] $2$& [name=D_2_6] $2$& [name=D_2_7] $2$& [name=D_2_8] $2$\\
    & [name=D_3_0] $0$& [name=D_3_1] $1$& [name=D_3_2] $1$& [name=D_3_3] $2$& [name=D_3_4] $2$& [name=D_3_5] $2$& [name=D_3_6] $2$& [name=D_3_7] $2$& [name=D_3_8] $2$\\
    & [name=D_4_0] $0$& [name=D_4_1] $1$& [name=D_4_2] $1$& [name=D_4_3] $2$& [name=D_4_4] $3$& [name=D_4_5] $3$& [name=D_4_6] $3$& [name=D_4_7] $3$& [name=D_4_8] $3$\\
    \\
    & & [name=Dp_0_0] $0$& [name=Dp_0_1] $0$& [name=Dp_0_2] $0$& [name=Dp_0_3] $0$& [name=Dp_0_4] $0$& [name=Dp_0_5] $0$& [name=Dp_0_6] $0$& [name=Dp_0_7] $0$\\
    & & [name=Dp_1_0] $0$& [name=Dp_1_1] $1$& [name=Dp_1_2] $1$& [name=Dp_1_3] $1$& [name=Dp_1_4] $1$& [name=Dp_1_5] $1$& [name=Dp_1_6] $1$& [name=Dp_1_7] $1$\\
    & & [name=Dp_2_0] $0$& [name=Dp_2_1] $1$& [name=Dp_2_2] $1$& [name=Dp_2_3] $2$& [name=Dp_2_4] $2$& [name=Dp_2_5] $2$& [name=Dp_2_6] $2$& [name=Dp_2_7] $2$\\
    & & [name=Dp_3_0] $0$& [name=Dp_3_1] $1$& [name=Dp_3_2] $2$& [name=Dp_3_3] $2$& [name=Dp_3_4] $2$& [name=Dp_3_5] $2$& [name=Dp_3_6] $2$& [name=Dp_3_7] $2$\\
    & & [name=Dp_4_0] $0$& [name=Dp_4_1] $1$& [name=Dp_4_2] $2$& [name=Dp_4_3] $3$& [name=Dp_4_4] $3$& [name=Dp_4_5] $3$& [name=Dp_4_6] $3$& [name=Dp_4_7] $3$\\
    & & [name=Dp_5_0] $0$& [name=Dp_5_1] $1$& [name=Dp_5_2] $2$& [name=Dp_5_3] $3$& [name=Dp_5_4] $3$& [name=Dp_5_5] $3$& [name=Dp_5_6] $3$& [name=Dp_5_7] $4$\\
    \\
    & & & [name=Dpp_0_0] $0$& [name=Dpp_0_1] $0$& [name=Dpp_0_2] $0$& [name=Dpp_0_3] $0$& [name=Dpp_0_4] $0$& [name=Dpp_0_5] $0$& [name=Dpp_0_6] $0$\\
    & & & [name=Dpp_1_0] $0$& [name=Dpp_1_1] $0$& [name=Dpp_1_2] $0$& [name=Dpp_1_3] $0$& [name=Dpp_1_4] $0$& [name=Dpp_1_5] $0$& [name=Dpp_1_6] $1$\\
    & & & [name=Dpp_2_0] $0$& [name=Dpp_2_1] $0$& [name=Dpp_2_2] $1$& [name=Dpp_2_3] $1$& [name=Dpp_2_4] $1$& [name=Dpp_2_5] $1$& [name=Dpp_2_6] $1$\\
    & & & [name=Dpp_3_0] $0$& [name=Dpp_3_1] $1$& [name=Dpp_3_2] $1$& [name=Dpp_3_3] $1$& [name=Dpp_3_4] $1$& [name=Dpp_3_5] $1$& [name=Dpp_3_6] $1$\\
    & & & [name=Dpp_4_0] $0$& [name=Dpp_4_1] $1$& [name=Dpp_4_2] $2$& [name=Dpp_4_3] $2$& [name=Dpp_4_4] $2$& [name=Dpp_4_5] $2$& [name=Dpp_4_6] $2$\\
    & & & [name=Dpp_5_0] $0$& [name=Dpp_5_1] $1$& [name=Dpp_5_2] $2$& [name=Dpp_5_3] $2$& [name=Dpp_5_4] $2$& [name=Dpp_5_5] $2$& [name=Dpp_5_6] $3$\\
    & & & [name=Dpp_6_0] $0$& [name=Dpp_6_1] $1$& [name=Dpp_6_2] $2$& [name=Dpp_6_3] $2$& [name=Dpp_6_4] $2$& [name=Dpp_6_5] $2$& [name=Dpp_6_6] $3$\\
  \end{psmatrix}
  \nput[labelsep=0.2]{u}{D_0_1}{\texttt{A}}
  \nput[labelsep=0.2]{u}{D_0_2}{\texttt{A}}
  \nput[labelsep=0.2]{u}{D_0_3}{\texttt{C}}
  \nput[labelsep=0.2]{u}{D_0_4}{\texttt{G}}
  \nput[labelsep=0.2]{u}{D_0_5}{\texttt{G}}
  \nput[labelsep=0.2]{u}{D_0_6}{\texttt{G}}
  \nput[labelsep=0.2]{u}{D_0_7}{\texttt{T}}
  \nput[labelsep=0.2]{u}{D_0_8}{\texttt{A}}
  \nput[labelsep=0.7]{u}{D_0_0}{$0$}
  \nput[labelsep=0.7]{u}{D_0_1}{$1$}
  \nput[labelsep=0.7]{u}{D_0_2}{$2$}
  \nput[labelsep=0.7]{u}{D_0_3}{$3$}
  \nput[labelsep=0.7]{u}{D_0_4}{$4$}
  \nput[labelsep=0.7]{u}{D_0_5}{$5$}
  \nput[labelsep=0.7]{u}{D_0_6}{$6$}
  \nput[labelsep=0.7]{u}{D_0_7}{$7$}
  \nput[labelsep=0.7]{u}{D_0_8}{$8$}
  \nput[labelsep=0.31]{150}{D_0_0}{$P$}
  \nput[labelsep=0.4]{l}{D_1_0}{\texttt{A}}
  \nput[labelsep=0.4]{l}{D_2_0}{\texttt{G}}
  \nput[labelsep=0.4]{l}{D_3_0}{\texttt{C}}
  \nput[labelsep=0.4]{l}{D_4_0}{\texttt{G}}
  \nput[labelsep=0.8]{l}{D_0_0}{$0$}
  \nput[labelsep=0.8]{l}{D_1_0}{$1$}
  \nput[labelsep=0.8]{l}{D_2_0}{$2$}
  \nput[labelsep=0.8]{l}{D_3_0}{$3$}
  \nput[labelsep=0.8]{l}{D_4_0}{$4$}
  \ncline{->}{D_1_1}{D_0_0}
  \ncline{->}{D_1_2}{D_0_1}
  \ncline{->}{D_1_8}{D_0_7}
  \ncline{->}{D_2_4}{D_1_3}
  \ncline{->}{D_2_5}{D_1_4}
  \ncline{->}{D_2_6}{D_1_5}
  \ncline{->}{D_3_3}{D_2_2}
  \ncline{->}{D_4_4}{D_3_3}
  \ncline{->}{D_4_5}{D_3_4}
  \ncline{->}{D_4_6}{D_3_5}
  \nput[labelsep=0.2]{u}{Dp_0_1}{\texttt{A}}
  \nput[labelsep=0.2]{u}{Dp_0_2}{\texttt{C}}
  \nput[labelsep=0.2]{u}{Dp_0_3}{\texttt{G}}
  \nput[labelsep=0.2]{u}{Dp_0_4}{\texttt{G}}
  \nput[labelsep=0.2]{u}{Dp_0_5}{\texttt{G}}
  \nput[labelsep=0.2]{u}{Dp_0_6}{\texttt{T}}
  \nput[labelsep=0.2]{u}{Dp_0_7}{\texttt{A}}
  \nput[labelsep=0.28]{150}{Dp_0_0}{$P'$}
  \nput[labelsep=0.4]{l}{Dp_1_0}{\texttt{A}}
  \nput[labelsep=0.4]{l}{Dp_2_0}{\texttt{G}}
  \nput[labelsep=0.4]{l}{Dp_3_0}{\texttt{C}}
  \nput[labelsep=0.4]{l}{Dp_4_0}{\texttt{G}}
  \nput[labelsep=0.4]{l}{Dp_5_0}{\texttt{A}}
  \nput[labelsep=0.8]{l}{Dp_0_0}{$0$}
  \nput[labelsep=0.8]{l}{Dp_1_0}{$1$}
  \nput[labelsep=0.8]{l}{Dp_2_0}{$2$}
  \nput[labelsep=0.8]{l}{Dp_3_0}{$3$}
  \nput[labelsep=0.8]{l}{Dp_4_0}{$4$}
  \nput[labelsep=0.8]{l}{Dp_5_0}{$5$}
  \ncline{->}{Dp_1_1}{Dp_0_0}
  \ncline{->}{Dp_1_7}{Dp_0_6}
  \ncline{->}{Dp_2_3}{Dp_1_2}
  \ncline{->}{Dp_2_4}{Dp_1_3}
  \ncline{->}{Dp_2_5}{Dp_1_4}
  \ncline{->}{Dp_3_2}{Dp_2_1}
  \ncline{->}{Dp_4_3}{Dp_3_2}
  \ncline{->}{Dp_4_4}{Dp_3_3}
  \ncline{->}{Dp_4_5}{Dp_3_4}
  \ncline{->}{Dp_5_1}{Dp_4_0}
  \ncline{->}{Dp_5_7}{Dp_4_6}
  \nput[labelsep=0.2]{u}{Dpp_0_1}{\texttt{C}}
  \nput[labelsep=0.2]{u}{Dpp_0_2}{\texttt{G}}
  \nput[labelsep=0.2]{u}{Dpp_0_3}{\texttt{G}}
  \nput[labelsep=0.2]{u}{Dpp_0_4}{\texttt{G}}
  \nput[labelsep=0.2]{u}{Dpp_0_5}{\texttt{T}}
  \nput[labelsep=0.2]{u}{Dpp_0_6}{\texttt{A}}
  \nput[labelsep=0.25]{150}{Dpp_0_0}{$P''$}
  \nput[labelsep=0.4]{l}{Dpp_1_0}{\texttt{A}}
  \nput[labelsep=0.4]{l}{Dpp_2_0}{\texttt{G}}
  \nput[labelsep=0.4]{l}{Dpp_3_0}{\texttt{C}}
  \nput[labelsep=0.4]{l}{Dpp_4_0}{\texttt{G}}
  \nput[labelsep=0.4]{l}{Dpp_5_0}{\texttt{A}}
  \nput[labelsep=0.4]{l}{Dpp_6_0}{\texttt{A}}
  \nput[labelsep=0.8]{l}{Dpp_0_0}{$0$}
  \nput[labelsep=0.8]{l}{Dpp_1_0}{$1$}
  \nput[labelsep=0.8]{l}{Dpp_2_0}{$2$}
  \nput[labelsep=0.8]{l}{Dpp_3_0}{$3$}
  \nput[labelsep=0.8]{l}{Dpp_4_0}{$4$}
  \nput[labelsep=0.8]{l}{Dpp_5_0}{$5$}
  \nput[labelsep=0.8]{l}{Dpp_6_0}{$6$}
  \ncline{->}{Dpp_1_6}{Dpp_0_5}
  \ncline{->}{Dpp_2_2}{Dpp_1_1}
  \ncline{->}{Dpp_2_3}{Dpp_1_2}
  \ncline{->}{Dpp_2_4}{Dpp_1_3}
  \ncline{->}{Dpp_3_1}{Dpp_2_0}
  \ncline{->}{Dpp_4_2}{Dpp_3_1}
  \ncline{->}{Dpp_4_3}{Dpp_3_2}
  \ncline{->}{Dpp_4_4}{Dpp_3_3}
  \ncline{->}{Dpp_5_6}{Dpp_4_5}
  \ncline{->}{Dpp_6_6}{Dpp_5_5}

